Cauchy Horizons, Thermodynamics and Closed Time-like Curves in Planar Supersymmetric Space-times

We study geodesically complete, singularity free space-times induced by supersymmetric planar domain walls interpolating between Minkowski and anti-de Sitter ($AdS_4$) vacua. A geodesically complete space-time without closed time-like curves includes an infinite number of semi-infinite Minkowski space-times, separated from each other by a region of $AdS_4$ space-time. These space-times are closely related to the extreme Reissner Nordstr\" om (RN) black hole, exhibiting Cauchy horizons with zero Hawking temperature, but in contrast to the RN black hole there is no entropy. Another geodesically complete extension with closed time-like curves involves space-times connecting a finite number of semi-infinite Minkowski space-times.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!
%%Title: /tmp/xfig-export006149
%%Creator: fig2dev
%%CreationDate: Wed Oct 21 18:59:25 1992
%%For: griffies@cvetic.hep.upenn.edu ()
%%BoundingBox: 0 0 244 360
%%Pages: 0
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
-166 180 translate
0.0 360.0 translate 0.900 -0.900 scale
1.000 setlinewidth
n 273.167 359.000 60.833 41.112 -41.112 arcn
gs col-1 s gr
n 219.000 516.500 160.020 28.968 -28.968 arcn
gs col-1 s gr
n 209.625 359.000 169.449 28.172 -28.172 arcn
gs col-1 s gr
n 484.833 279.000 220.833 158.761 -158.761 arc
gs col-1 s gr
n 364.833 279.000 60.833 138.888 -138.888 arc
gs col-1 s gr
n 273.167 514.000 60.833 -41.112 41.112 arc
gs col-1 s gr
n 471.500 436.500 207.515 158.070 -158.070 arc
gs col-1 s gr
2.000 setlinewidth
% Polyline
n 279 359 m 199 439 l gs col-1 s gr
% Polyline
n 359 279 m 439 359 l gs col-1 s gr
n 439 359 m 439 359 l gs col-1 s gr
% Polyline
n 359 594 m 439 514 l gs col-1 s gr
0.500 setlinewidth
n 399 554 m 399 554 l gs col-1 s gr
2.000 setlinewidth
n 279 514 m 279 514 l gs col-1 s gr
1.000 setlinewidth
n 364 439 m 364 439 l gs col-1 s gr
n 239 394 m 239 394 l gs col-1 s gr
n 404 319 m 404 319 l gs col-1 s gr
n 319 319 m 319 319 l gs col-1 s gr
0.500 setlinewidth
n 359 439 m 359 439 l gs col-1 s gr
2.000 setlinewidth
% Polyline
n 279 359 m 199 279 l gs col-1 s gr
% Polyline
n 199 279 m 279 199 l gs col0 s gr
1.000 setlinewidth
n 319 244 m 319 244 l gs col0 s gr
0.500 setlinewidth
n 366.071 589.757 m 359.000 594.000 l 363.243 586.929 l gs 2 setlinejoin col-1
s gr
	1 setlinecap [1 3.000000] 3.000000 setdash
% Polyline
n 359 594 m 434 519 l  429 524 l gs 0.70 setgray fill gr
gs col-1 s gr
	[] 0 setdash 0 setlinecap
1.000 setlinewidth
n 239 394 m 239 394 l gs col-1 s gr
n 244 244 m 244 244 l gs col-1 s gr
n 439 514 m 439 514 l gs col-1 s gr
2.000 setlinewidth
% Polyline
n 359 439 m 439 519 l gs col-1 s gr
1.000 setlinewidth
n 319 399 m 319 399 l gs col-1 s gr
n 319 399 m 319 399 l gs col-1 s gr
n 358.167 436.500 54.225 136.246 -136.246 arc
gs col-1 s gr
n 319 319 m 319 319 l gs col-1 s gr
/Times-Bold findfont 18.00 scalefont setfont
264 584 m
gs 1 -1 scale (v') col-1 show gr
2.000 setlinewidth
n 439 514 m 439 514 l gs col-1 s gr
0.500 setlinewidth
% Polyline
n 279 514 m 279 199 l gs col-1 s gr
% Polyline
n 284 199 m 284 514 l gs col-1 s gr
2.000 setlinewidth
	[8.000000] 0 setdash
% Polyline
n 359 439 m 284 514 l gs col-1 s gr
	[] 0 setdash
	[8.000000] 0 setdash
% Polyline
n 359 439 m 279 359 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 359 439 m 439 359 l gs col-1 s gr
0.500 setlinewidth
% Polyline
n 354 279 m 354 584 l gs col-1 s gr
2.000 setlinewidth
	[8.000000] 0 setdash
% Polyline
n 279 359 m 359 279 l gs col-1 s gr
	[] 0 setdash
0.500 setlinewidth
% Polyline
n 359 279 m 359 589 l gs col-1 s gr
2.000 setlinewidth
	[8.000000] 0 setdash
% Polyline
n 279 514 m 364 599 l gs col-1 s gr
	[] 0 setdash
	[8.000000] 0 setdash
% Polyline
n 279 199 m 364 284 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 279 514 m 199 434 l gs col-1 s gr
1.000 setlinewidth
% Polyline
n 244 589 m 274 559 l  274 559 l gs col-1 s gr
% Polyline
n 244 589 m 214 559 l gs col-1 s gr
/Symbol findfont 20.00 scalefont setfont
264 534 m
gs 1 -1 scale (p) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
449 534 m
gs 1 -1 scale (p) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
384 554 m
gs 1 -1 scale (b) col-1 show gr
/Times-Roman findfont 25.00 scalefont setfont
359 594 m
gs 1 -1 scale (.) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
384 394 m
gs 1 -1 scale (d) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
369 554 m
gs 1 -1 scale (.) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
369 394 m
gs 1 -1 scale (.) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
409 564 m
gs 1 -1 scale (I-) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
404 469 m
gs 1 -1 scale (I+) col-1 show gr
/Times-Roman findfont 50.00 scalefont setfont
259 429 m
gs 1 -1 scale (.) col-1 show gr
/Symbol findfont 18.00 scalefont setfont
249 429 m
gs 1 -1 scale (g) col-1 show gr
/Symbol findfont 20.00 scalefont setfont
184 459 m
gs 1 -1 scale (3p) col-1 show gr
/Times-Bold findfont 18.00 scalefont setfont
204 584 m
gs 1 -1 scale (u') col-1 show gr
$F2psEnd
